Gromov-Hyperbolicity of the ray graph and quasimorphisms on a big mapping class group

These notes are the English version of the paper "Hyperbolicit\'e du graphe des rayons et quasi-morphismes sur un gros groupe modulaire". The mapping class group Gamma of the complement of a Cantor set in the plane arises naturally in dynamics. We show that the ray graph, which is the analog of the complex of curves for this surface of infinite type, has infinite diameter and is hyperbolic. We use the action of Gamma on this graph to find an explicit non trivial quasimorphism on Gamma and to show that this group has infinite dimensional second bounded cohomology. Finally we give an example of a hyperbolic element of Gamma with vanishing stable commutator length. This carries out a program proposed by Danny Calegari.

==> axes-homeos.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'axes-homeos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.4186909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74335571)%
    \put(0,0){\includegraphics[width=\unitlength]{axes-homeos.pdf}}%
    \put(0.32362077,0.52605589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{-3}$\end{minipage}}}%
    \put(0.38977195,0.44777039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{-2}$\end{minipage}}}%
    \put(0.47036984,0.39739669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{-1}$\end{minipage}}}%
    \put(0.56552012,0.37612782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{0}$\end{minipage}}}%
    \put(0.67298397,0.37948606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{1}$\end{minipage}}}%
    \put(0.79611966,0.40859085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{2}$\end{minipage}}}%
    \put(0.27111394,0.63583213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\alpha_{-4}$\end{minipage}}}%
    \put(0.23193441,0.26530572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{-3}$\end{minipage}}}%
    \put(0.3403492,0.29552993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{-2}$\end{minipage}}}%
    \put(0.428783,0.29217168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{-1}$\end{minipage}}}%
    \put(0.51273914,0.2641863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{0}$\end{minipage}}}%
    \put(0.58438171,0.19926022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{1}$\end{minipage}}}%
    \put(0.65938253,0.11530408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{2}$\end{minipage}}}%
    \put(0.11758559,0.20037963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24179367\unitlength}\raggedright $\phi \alpha_{-4}$\end{minipage}}}%
    \put(-0.00100963,0.17455954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08507555\unitlength}\raggedright $l_2$\end{minipage}}}%
    \put(0.93132048,0.41401764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08507555\unitlength}\raggedright $l_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> homeo-troupeau.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homeo-troupeau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.46083559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39135793)%
    \put(0,0){\includegraphics[width=\unitlength]{homeo-troupeau.pdf}}%
    \put(-0.00070947,1.28789952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.87277452,1.35930595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.87757773,1.23602356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.01139889,0.93182026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1^{-1}$\end{minipage}}}%
    \put(0.88905152,0.9879765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1^{-1}$\end{minipage}}}%
    \put(0.89225367,0.88230588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_1^{-1}$\end{minipage}}}%
    \put(0.03087805,0.5829058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26325446\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.89118682,0.62521538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.89599003,0.50193299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.90186009,0.26429288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_2^{-1}$\end{minipage}}}%
    \put(0.90346117,0.13460621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_2^{-1}$\end{minipage}}}%
    \put(0.03087805,0.19544688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $h_2^{-1}$\end{minipage}}}%
    \put(0.43461496,1.3917269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_0$\end{minipage}}}%
    \put(0.43461496,1.29726717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_1$\end{minipage}}}%
    \put(0.43461496,1.16502352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_2$\end{minipage}}}%
    \put(0.43461496,1.01388794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_0$\end{minipage}}}%
    \put(0.43461496,0.93832015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_{-1}$\end{minipage}}}%
    \put(0.43461496,0.84386041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12075924\unitlength}\raggedright $\alpha_{-2}$\end{minipage}}}%
    \put(0.43461496,0.29599393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13686427\unitlength}\raggedright $\phi\alpha_0$\end{minipage}}}%
    \put(0.43461496,0.20153419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13801462\unitlength}\raggedright $\phi\alpha_1$\end{minipage}}}%
    \put(0.43461496,0.06929055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13916499\unitlength}\raggedright $\phi\alpha_2$\end{minipage}}}%
    \put(0.43461496,0.65494093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22669031\unitlength}\raggedright $\phi\alpha_0$\end{minipage}}}%
    \put(0.43461496,0.57937314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26447421\unitlength}\raggedright $\phi\alpha_{-1}$\end{minipage}}}%
    \put(0.43461496,0.46602146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18890641\unitlength}\raggedright $\phi\alpha_{-2}$\end{minipage}}}%
  \end{picture}%
\endgroup%

